The Chandra Deep Survey of the Hubble Deep Field North Area. II. Results from the Caltech Faint Field Galaxy Redshift Survey Area

We present results from a 221.9 ks Chandra exposure of the HDF-N and its vicinity, concentrating on the 8.6' X 8.7' area covered by the Caltech Faint Field Galaxy Redshift Survey (the `Caltech area'). The minimum detectable fluxes in the 0.5-2 keV and 2-8 keV bands are 1.3e-16 cgs and 6.5e-16 cgs, respectively and a total of 82 sources are detected. More than 80% of the extragalactic X-ray background in the 2-8 keV band is resolved. Redshifts are available for 96% of the sources with R<23; the redshift range is 0.1-3.5 with most sources having z < 1.5. Eight of the X-ray sources are located in the HDF-N itself, including two not previously reported. A population of X-ray faint, optically bright, nearby galaxies emerges at soft-band fluxes of ~< 3e-16 cgs. We set the tightest constraints to date on the X-ray emission properties of microJy radio sources, mid-infrared sources detected by ISO, and very red (R-K_s > 5.0) objects. Where both the infrared and the X-ray coverage are deepest, 75% of the X-ray sources are detected by ISO; the high X-ray to infrared matching rate bodes well for future sensitive infrared observations of faint X-ray sources. Four of the 33 very red objects that have been identified in the Caltech area by Hogg et al. (2000) are detected in X-rays; these four are among our hardest Chandra sources, and we argue that they contain moderately luminous obscured AGN. Overall, however, the small Chandra detection fraction suggests a relatively small AGN content in the optically selected very red object population. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{lccclllc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption {Journal of \chandra\ observations \label{chandralog}}
%
% \small
\scriptsize
\tablehead{
\colhead{Obs.}                                 &
\colhead{Obs.}                                 &
\colhead{Exposure}                             &
\multicolumn{2}{c}{Aim Point}                  &
\multicolumn{2}{c}{ACIS-I Corners}             &
\colhead{Roll}                                 \\
\colhead{ID}                                 &
\colhead{Date}                               &
\colhead{Time (s)$^{\rm a}$ }                &
\colhead{$\alpha_{\rm 2000}$}                &
\colhead{$\delta_{\rm 2000}$}                &
\colhead{$\alpha_{\rm 2000}$}                &
\colhead{$\delta_{\rm 2000}$}                &
\colhead{Angle ($^\circ$)$^{\rm b}$}
}
\startdata
580 & 1999 Nov 13 & 49543 & 12 37 13.1 & +62 12 42.3 & 12 37 35.0 & +62 24 16 &  36.4 \\
    &             &       &            &             & 12 35 39.8 & +62 14 10 & \\
    &             &       &            &             & 12 37 05.9 & +62 00 37 & \\
    &             &       &            &             & 12 39 02.6 & +62 10 32 & \\
%   &             &       &            &             &            &             & \\
967 & 1999 Nov 14 & 57444 & 12 37 01.0 & +62 12 56.8 & 12 37 20.6 & +62 24 36 &  38.0 \\
    &             &       &            &             & 12 35 27.9 & +62 14 16 & \\
    &             &       &            &             & 12 36 57.6 & +62 00 53 & \\
    &             &       &            &             & 12 38 51.4 & +62 11 07 & \\
%   &             &       &            &             &            &             & \\
966 & 1999 Nov 21 & 57441 & 12 37 01.1 & +62 12 57.2 & 12 37 19.7 & +62 24 33 &  38.9 \\
    &             &       &            &             & 12 35 27.6 & +62 13 55 & \\
    &             &       &            &             & 12 36 58.8 & +62 00 54 & \\
    &             &       &            &             & 12 38 51.6 & +62 11 19 & \\
%   &             &       &            &             &            &             & \\
957 & 2000 Feb 23 & 57450 & 12 36 36.4 & +62 14 43.8 & 12 36 51.9 & +62 28 35 & 134.3 \\
    &             &       &            &             & 12 35 06.2 & +62 16 43 & \\
    &             &       &            &             & 12 36 47.8 & +62 04 36 & \\
    &             &       &            &             & 12 38 33.4 & +62 16 27 & \\
\enddata
\tablenotetext{a}{All observations were continuous. These times have been corrected for 
lost exposure due to the 0.041~s read-out time per CCD frame and the drifting of the 
back-end processor (BEP) clock. Note that times in H00 have not had these corrections made.}
\tablenotetext{b}{Roll angle describes the orientation of the \chandra\ instruments
on the sky.  The angle is between 0--360$^{\circ}$, and it increases to the West
of North---opposite to the sense of traditional position angle.  }

\end{deluxetable}

% ------------------------------------------------------------------

\begin{deluxetable}{rrrrcc}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption {False detections due to flaring pixels \label{flaring}}
\scriptsize
\tablehead{
\multicolumn{2}{c}{$\alpha_{2000}$} & 
\multicolumn{2}{c}{$\delta_{2000}$} &
\colhead{{\sc wavdetect}}&
\colhead{Flaring Pixel } \\ 
\multicolumn{2}{c}{($- 12^{\rm h}$)}                    &
\multicolumn{2}{c}{($- 62^{\circ}$)}                &
\colhead{SB Counts$^{\rm a}$}                       &
\colhead{Counts}                                   
}
\startdata
36& 54.5\phn\phn  & 9 & 51.3    &    6.8       &   6      \\
36& 41.6\phn\phn  & 9 & 54.8    &    6.6       &   5      \\
36& 39.5\phn\phn  & 9 & 58.0    &    5.8       &   5      \\
36& 34.6\phn\phn  &13 & 32.6    &    8.7       &   8      \\
36& 58.2\phn\phn  & 9 &  4.0    &    5.7       &   5      \\
37& 20.6\phn\phn  &11 & 41.6    &    3.8       &   4      \\
36& 45.1\phn\phn  &13 & 12.2    &    5.3$^{\rm b}$ &   3$^{\rm b}$\\
36& 45.1\phn\phn  &13 & 50.6    &    4.8       &   5      \\
36& 49.8\phn\phn  &13 & 41.1    &    5.8       &   4      \\
\enddata
\tablenotetext{a}{The number of events detected in the soft-band (SB) X-ray image
by CXC's {\sc wavdetect}.  Note that this number is background subtracted and
has been convolved with a function representing the \chandra\ PSF 
(see Freeman et~al. 2001 for more information).}
\tablenotetext{b}{This source was only detected in the full band.
The quoted counts are for the full band. }
\end{deluxetable}

% ------------------------------------------------------------------

\begin{deluxetable}{lcccllllll}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption {\chandra\ source detections in the Caltech area \label{xraydetections}}
\scriptsize
\tablehead{
\colhead{Energy}                                 &
\colhead{Number of}				&
\multicolumn{4}{c}{Detected Counts Per Source}      &
\colhead{Background}		 \\
\colhead{Band}                                              &
\colhead{Sources$^{\rm a}$ }                                      &
\colhead{Maximum}                                   &
\colhead{Minimum}                                   &
\colhead{Median}                              &
\colhead{Mean}					&
\colhead{Counts pixel$^{-1}$}
}
\startdata
0.5--8~keV (Full)       &       73&     866.4 & 4.4 &   27.9 &  78.1  & 0.053$\pm$0.004 \\
0.5--2~keV (Soft)       &       62&     673.6 & 4.5 &   17.2 &  58.4  & 0.019$\pm$0.002\\
2--8~keV (Hard)         &       45&     187.5 & 5.5 &   18.2 &  39.0  & 0.033$\pm$0.002 \\
5--8~keV (Ultra-Hard)  &	10&     23.3  & 3.8 &   13.2 &  12.4  & 0.019$\pm$0.002\\
\enddata
\tablenotetext{a}{There were 82 independent X-ray sources detected in total.}
\end{deluxetable}
% ------------------------------------------------------------------

\renewcommand{\baselinestretch}{0.95}

% ------------------------------------------------------------------

\begin{deluxetable}{clrrrrrlrrlrrrrr}
\rotate
\tablecolumns{16}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption {Properties of \chandra\ sources in the Caltech area \label{xraydata}}

\tablehead{
\colhead{\#}		&
\colhead{CXOHDFN Name}               &
\colhead{FB }              &
\colhead{FB}                 &
\colhead{$\Delta$ HB$^{\rm b}$ }        &
\colhead{HB }              &
\colhead{HB }               &
\colhead{$\Delta$ SB$^{\rm b}$ }        &
\colhead{SB }              &
\colhead{SB }               &
\colhead{Exposure}          &
\colhead{Band}			&
\colhead{$\Gamma^{\rm d}$}              &
\multicolumn{3}{c}{Flux (10$^{-15}$ erg cm$^{-2}$ s$^{-1}$)} 

\\
\colhead{}                &
\colhead{(J2000)}                              &
\colhead{Counts$^{\rm a}$}                     &
\colhead{Error}                      &
\colhead{($^{\prime \prime}$)}   &
\colhead{Counts$^{\rm a}$}             &
\colhead{Error}                                 &
\colhead{($^{\prime\prime}$)} &
\colhead{Counts$^{\rm a}$}                   &
\colhead{Error}                                 &
\colhead{Time (ks)$^{\rm a}$}                             &
\colhead{Ratio$^{\rm c}$}                                 &
\colhead{}                                      &
\colhead{FB}              &
\colhead{HB}               &
\colhead{SB}
}
\startdata
1 & 123614.4+621046 &         19.9 &     5.4 & \nodata      & $<$13.82 & \nodata & \nodata      & $<$11.1      & \nodata &          200.6 & \nodata                 & 1.40 &    1.02 & $<$1.44 & $<$0.25 \\
2 & 123615.9+621515 &         33.6 &     6.8 &          0.3 &    20.05 &     5.2 & 2.1$^{\rm e}$ &          8.9 &     3.3 &          202.3 & 2.30$^{+2.28}_{-1.04}$  & 0.06 &    3.45 &    2.81 &    0.19 \\
3 & 123616.0+621107 &        162.5 &    13.6 &          0.2 &   101.94 &    10.6 &          0.7 &         48.6 &     7.4 &          201.8 & 2.14$^{+0.63}_{-0.47}$  & 0.09 &   16.48 &   14.23 &    1.05 \\
4 & 123617.0+621011 &        123.9 &    11.9 &          0.2 &    38.79 &     7.0 &          0.2 &         83.8 &     9.4 &          200.7 & 0.47$^{+0.15}_{-0.12}$  & 1.58 &    5.69 &    3.89 &    1.87 \\
5 & 123618.0+621635 &        400.1 &    20.9 &          0.3 &   123.00 &    11.8 &          0.4 &        282.0 &    17.2 &          200.5 & 0.45$^{+0.07}_{-0.06}$  & 1.63 &   17.94 &   12.24 &    6.32 \\
\\
6 & 123618.5+621115 &        436.2 &    21.4 &          0.1 &    92.15 &     9.9 &          0.1 &        340.9 &    18.8 &          203.0 & 0.27$^{+0.30}_{-0.04}$  & 1.93 &   16.27 &    8.53 &    7.66 \\
7 & 123619.1+621441 &         76.0 &     9.1 &          0.2 &    18.00 &     4.6 &          0.2 &         60.1 &     7.9 &          204.5 & 0.30$^{+0.13}_{-0.10}$  & 1.88 &    2.90 &    1.67 &    1.34 \\
8 & 123619.9+621051 & $<$14.3      & \nodata & \nodata      & $<$5.15  & \nodata & \nodata      &          5.5 &     2.5 &          203.0 & $<$0.96                 & 1.40 & $<$0.72 & $<$0.53 &    0.12 \\
9 & 123620.3+621446 & $<$16.4      & \nodata & \nodata      & $<$8.57  & \nodata & \nodata      &          4.5 &     2.2 &          204.9 & $<$1.95                 & 1.40 & $<$0.82 & $<$0.88 &    0.10 \\
10 & 123620.4+621237 & $<$19.3      & \nodata & \nodata      & $<$9.39  & \nodata & \nodata      &          7.2 &     2.8 &          204.9 & $<$1.33                 & 1.40 & $<$0.96 & $<$0.96 &    0.16 \\
\\
11 & 123621.0+621411 &         12.1 &     3.9 & \nodata      & $<$15.02 & \nodata & 1.2$^{\rm e}$ &          7.9 &     3.0 &          205.8 & $<$1.92                 & 1.40 &    0.60 & $<$1.53 &    0.17 \\
12 & 123621.3+621109 &         13.3 &     4.1 &          0.5 &    13.21 &     4.0 & \nodata      & $<$10.2      & \nodata &          204.0 & $>$1.32                 & 1.40 &    0.67 &    1.36 & $<$0.22 \\
13 & 123622.6+621028 &         74.2 &     9.1 &          0.2 &    25.56 &     5.5 &          0.1 &         49.5 &     7.2 &          203.4 & 0.52$^{+0.22}_{-0.16}$  & 1.50 &    3.52 &    2.57 &    1.09 \\
14 & 123622.9+621527 &        456.3 &    21.8 &          0.1 &   110.96 &    10.9 &          0.1 &        347.0 &    13.3 &          204.9 & 0.32$^{+0.05}_{-0.04}$  & 1.84 &   17.75 &   10.36 &    7.69 \\
15 & 123625.4+621404    &      61.9       &     8.3   &    \nodata   & $<$10.94    & \nodata   &    0.2    &    56.3 &    7.7    & 184.7$^{\rm g}$ &                  $<$0.20$^{+0.03}_{-0.02}$    & Star &     1.71 &    \nodata    &       1.52   \\
\\
16 & 123627.5+621026 &         47.1 &     7.3 &          0.1 &    33.45 &     6.1 &          0.4 &         11.9 &     3.7 &          205.1 & 2.84$^{+2.02}_{-1.06}$  & 0.05 &    4.80 &    4.64 &    0.25 \\
17 & 123627.5+621218 & $<$6.2       & \nodata & \nodata      & $<$6.24  & \nodata & \nodata      &          5.7 &     2.5 &          207.6 & $<$1.1                  & 1.40 & $<$0.31 & $<$0.63 &    0.12 \\
18 & 123627.7+621158 &         14.7 &     4.1 &          0.1 &    12.70 &     3.7 & \nodata      & $<$7.9       & \nodata &          207.4 & $>$1.62                 & 1.40 &    0.73 &    1.28 & $<$0.17 \\
19 & 123629.0+621046 &         27.9 &     5.7 &          0.1 &    18.22 &     4.6 & \nodata      & $<$14.6      & \nodata &          206.2 & $>$1.26                 & 1.40 &    1.38 &    1.85 & $<$0.32 \\
20 & 123629.2+621613 &         22.4 &     5.2 &          0.4 &    21.65 &     5.0 & \nodata      & $<$10.6      & \nodata &          205.4 & $>$2.08                 & 1.40 &    1.12 &    2.21 & $<$0.23 \\
\\
21 & 123629.4+621513 &         55.1 &     7.9 & \nodata      & $<$16.63 & \nodata &          0.1 &         40.1 &     6.5 &          207.5 & $<$0.42                 & 1.67 &    2.32 & $<$1.58 &    0.87 \\
22 & 123631.2+620957 & $<$19.1      & \nodata & \nodata      & $<$7.92  & \nodata & \nodata      &          7.1 &     2.8 &          205.4 & $<$1.14                 & 1.40 & $<$0.95 & $<$0.81 &    0.15 \\
23 & 123633.4+621418 &         23.4 &     5.1 & \nodata      & $<$15.76 & \nodata &          0.2 &         16.3 &     4.1 &          209.1 & $<$0.97                 & 1.40 &    1.15 & $<$1.58 &    0.35 \\
24 & 123633.6+621123 &          7.8 &     3.0 & \nodata      & $<$8.76  & \nodata &          0.1 &          5.7 &     2.5 &          208.8 & $<$1.54                 & 1.40 &    0.38 & $<$0.88 &    0.12 \\
25 & 123633.7+621313 &         11.6 &     3.6 &          0.1 &    11.03 &     3.5 & \nodata      & $<$6.2       & \nodata &          210.1 & $>$1.78                 & 1.40 &    0.56 &    1.10 & $<$0.13 \\
\\
26 & 123634.5+621213 &         10.0 &     3.3 & \nodata      & $<$9.07  & \nodata &          0.2 &          7.7 &     2.8 &          210.1 & $<$1.19                 & 1.40 &    0.49 & $<$0.9  &    0.16 \\
27 & 123635.3+621109 &         12.5 &     3.9 & \nodata      & $<$13.03 & \nodata &          0.4 &          7.4 &     2.8 &          208.9 & $<$1.76                 & 1.40 &    0.61 & $<$1.31 &    0.16 \\
28 & 123635.6+621424 &         37.1 &     6.4 &          0.3 &    18.75 &     4.6 &          0.1 &         17.2 &     4.2 &          209.7 & 1.09$^{+0.71}_{-0.43}$  & 0.75 &    2.60 &    2.16 &    0.36 \\
29 & 123636.6+621347 &        171.7 &    13.3 &          0.2 &    32.55 &     5.8 &          0.1 &        135.3 &    11.7 &          210.6 & 0.24$^{+0.07}_{-0.06}$  & 1.99 &    5.96 &    2.87 &    2.94 \\
30 & 123636.7+621156 &         56.5 &     7.7 &          0.3 &    10.31 &     3.3 &          0.1 &         42.2 &     6.6 &          210.5 & 0.25$^{+0.14}_{-0.10}$  & 1.99 &    1.97 &    0.91 &    0.92 \\
\\
31 & 123639.0+621041 &         10.6 &     3.6 & \nodata      & $<$10.61 & \nodata & \nodata      & $<$14.3      & \nodata &          209.1 & \nodata                 & 1.40 &    0.52 & $<$1.06 & $<$0.31 \\
32 & 123639.1+620944 &         36.5 &     6.3 & \nodata      & $<$16.48 & \nodata &          0.2 &         28.9 &     5.5 &          207.0 & $<$0.57                 & 1.40 &    1.81 & $<$1.67 &    0.62 \\
33 & 123639.6+621230 &         14.7 &     4.0 & \nodata      & $<$13.58 & \nodata &          0.2 &          9.5 &     3.2 &          212.0 & $<$1.43                 & 1.40 &    0.71 & $<$1.34 &    0.20 \\
34 & 123640.2+621655 & $<$11.2      & \nodata & \nodata      & $<$5.3   & \nodata & \nodata      & 5.0$^{\rm f}$ &     2.0 & 154.1$^{\rm g}$ & $<$1.51                 & 1.40 & $<$0.75 & $<$0.72 &    0.14 \\
35 & 123640.8+621042 &         11.6 &     3.6 & \nodata      & $<$16.26 & \nodata & \nodata      & $<$13.6      & \nodata &          209.6 & \nodata                 & 1.40 &    0.57 & $<$1.62 & $<$0.29 \\
\\
36 & 123641.8+621132 &         12.6 &     3.7 & \nodata      & $<$8.90  & \nodata &          0.4 &          5.8 &     2.5 &          211.5 & $<$1.54                 & 1.40 &    0.61 & $<$0.88 &    0.12 \\
37 & 123642.2+621711 &         64.2 &     8.4 &          0.3 &    18.54 &     4.6 &          0.2 &         44.9 &     6.9 &          208.1 & 0.42$^{+0.20}_{-0.14}$  & 1.68 &    2.70 &    1.76 &    0.97 \\
38 & 123642.2+621545 &         34.6 &     6.2 &          0.2 &    14.49 &     4.0 &          0.3 &         16.3 &     4.1 & 174.9$^{\rm g}$ & 0.90$^{+0.63}_{-0.38}$  & 0.98 &    2.57 &    1.90 &    0.41 \\
39 & 123644.0+621249 & $<$14.0      & \nodata & \nodata      & $<$6.54  & \nodata & \nodata      &          5.7 &     2.5 &          213.5 & $<$1.15                 & 1.40 & $<$0.67 & $<$0.64 &    0.12 \\
40 & 123646.3+621404 &        315.0 &    17.9 &          0.1 &   174.37 &    13.3 &          0.1 &        137.8 &    11.8 &          213.0 & 1.27$^{+0.22}_{-0.19}$  & 0.58 &   23.71 &   20.57 &    2.82 \\
\\
41 & 123646.6+620857 &         13.6 &     4.1 &          0.1 &    11.75 &     3.7 & \nodata      & $<$7.0       & \nodata &          206.4 & 1.70$^{+0.53}_{-0.53}$  & 1.40 &    0.67 &    1.19 & $<$0.15 \\
42 & 123648.0+620941 &         24.8 &     5.3 & \nodata      & $<$11.59 & \nodata &          0.1 &         18.2 &     4.4 & 181.1$^{\rm g}$ & $<$0.64                 & 1.40 &    1.4  &  $<$1.34 &    0.45 \\
43 & 123648.0+621309 &         16.6 &     4.2 & \nodata      & $<$11.87 & \nodata &          0.2 &         11.6 &     3.5 &          214.1 & $>$1.03                 & 1.40 &    0.79 &  $<$1.16 &    0.24 \\
44 & 123648.3+621456 &         15.5 &     4.1 &          0.3 &     8.13 &     3.0 & \nodata      & $<$15.5      & \nodata &          211.8 & $>$0.53                 & 1.40 &    0.75 & 0.8  &    $<$0.33 \\
45 & 123651.2+621051 &         14.7 &     4.0 &          0.0 &    15.14 &     4.0 & \nodata      & $<$5.1       & \nodata &          212.3 & $<$2.98                 & 0.07 &    1.43 & 2.02 &    $<$0.10 \\
\\
46 & 123651.7+621221 &         34.5 &     6.0 &          0.1 &    23.00 &     4.9 &          0.4 &          8.8 &     3.0 &          214.4 & 2.62$^{+2.21}_{-1.08}$  & 0.04 &    3.38 &    3.06 &    0.18 \\
47 & 123651.8+621504 &         43.9 &     6.8 &          0.4 &    11.22 &     3.5 &          0.1 &         32.3 &     5.7 & 185.4$^{\rm g}$ & 0.35$^{+0.21}_{-0.14}$  & 1.80 &    1.93 &    1.17 &    0.79 \\
48 & 123652.9+621444 &         13.8 &     3.9 & \nodata      & $<$9.89  & \nodata &          0.2 &          9.7 &     3.2 &          213.0 & $<$1.03                 & 1.40 &    0.66 & $<$0.97 &    0.20 \\
49 & 123655.4+621311 &         28.4 &     5.5 &          0.3 &     5.50 &     2.5 &          0.1 &         21.4 &     4.7 &          214.9 & 0.26$^{+0.22}_{-0.14}$  & 1.97 &    0.98 &    0.48 &    0.46 \\
50 & 123655.8+621200 &         12.8 &     3.7 & \nodata      & $<$13.73 & \nodata & \nodata      & $<$13.4      & \nodata &          214.6 & \nodata                 & 1.40 &    0.61 & $<$1.34 & $<$0.28 \\
\\
51 & 123656.9+621301 &         22.1 &     4.9 &          0.4 &     7.42 &     2.8 &          0.3 &         12.5 &     3.6 &          215.1 & 0.59$^{+0.56}_{-0.31}$  & 1.39 &    1.06 &    0.72 &    0.26 \\
52 & 123657.4+621026 &          4.4 &     2.2 & \nodata      & $<$7.92  & \nodata & \nodata      & 5.3$^{\rm f}$ &     1.4 & 186.4$^{\rm g}$ & $<$1.5                  & 1.40 &    0.24 & $<$0.89 &    0.13 \\
53 & 123658.3+620958 & $<$16.5      & \nodata & \nodata      & $<$7.92  & \nodata & \nodata      &          6.9 &     2.6 &          210.6 & $<$1.15                 & 1.40 & $<$0.81 & $<$0.79 &    0.15 \\
54 & 123658.8+621435 &        149.7 &    12.3 &          0.0 &    53.68 &     7.4 &          0.0 &         96.2 &     9.9 & 173.1$^{\rm g}$ & 0.56$^{+0.15}_{-0.12}$  & 1.45 &    8.62 &    6.43 &    2.48 \\
55 & 123659.4+621616 &          7.6 &     3.0 & \nodata      & $<$7.51  & \nodata &          0.1 &          6.6 &     2.7 & 196.6$^{\rm g}$ & \nodata                 & 1.40 &    0.39 & $<$0.8  &    0.15 \\
\\
56 & 123700.5+621509 &         30.3 &     5.7 &          0.5 &    10.46 &     3.3 &          0.1 &         18.5 &     4.4 & 193.8$^{\rm g}$ & 0.57$^{+0.41}_{-0.25}$  & 1.39 &    1.61 &    1.13 &    0.42 \\
57 & 123702.0+621123 &          4.4 &     2.2 & \nodata      & $<$9.89  & \nodata & \nodata      & $<$10.1      & \nodata &          214.2 & \nodata                 & 1.40 &    0.21 & $<$0.97 & $<$0.21 \\
58 & 123702.6+621244 &         11.7 &     3.6 & \nodata      & $<$6.74  & \nodata &          0.1 &          9.7 &     3.2 &          215.1 & $<$0.69                 & 1.40 &    0.56 & $<$0.66 &    0.20 \\
59 & 123702.7+621543 &        412.8 &    20.5 &          0.1 &   169.39 &    13.2 &          0.1 &        239.2 &    15.6 & 195.4$^{\rm g}$ & 0.71$^{+0.11}_{-0.09}$  & 1.22 &   23.95 &   18.86 &    5.41 \\
60 & 123702.8+621601 &         43.5 &     6.9 & 1.2$^{\rm e}$ &     6.12 &     2.7 &         0.17 &         31.9 &     5.7 &          212.4 & 0.19$^{+0.14}_{-0.10}$  & 2.09 &    1.42 &    0.53 &    0.69 \\
\\
61 & 123703.5+621447 & 8.0$^{\rm f}$ &     2.8 & \nodata      & $<$9.55  & \nodata & \nodata      & $<$5.2       & \nodata &          193.6 & \nodata                 & 1.40 &    0.42 & $<$1.03 & $<$0.12 \\
62 & 123704.6+621652 &         75.2 &     9.1 &          0.2 &    15.03 &     4.1 &          0.2 &         54.1 &     7.5 &          209.4 & 0.28$^{+0.13}_{-0.10}$  & 1.92 &    2.74 &    1.35 &    1.18 \\
63 & 123704.8+621601 &        179.4 &    13.6 &          0.4 &    61.4$^{\rm f}$ &     5.4 &          0.1 &        137.6 &    11.8 &          212.2 & 0.45$^{+0.14}_{-0.11}$  & 1.60 &    7.61 &    5.78 &    2.91 \\
64 & 123705.1+621635 &         22.2 &     5.1 & \nodata      & $<$13.28 & \nodata &          0.1 &         12.0 &     3.6 &          210.4 & $<$1.11                 & 1.40 &    1.08 & $<$1.32 &    0.25 \\
65 & 123706.8+621702 &        866.4 &    29.8 &          0.1 &   187.49 &    14.0 &          0.1 &        673.6 &    26.2 &          208.6 & 0.28$^{+0.06}_{-0.05}$  & 1.92 &   31.65 &   16.92 &   14.72 \\
\\
66 & 123708.4+621204 & $<$14.6      & \nodata & \nodata      & $<$6.54  & \nodata & \nodata      &          5.8 &     2.5 &          214.5 & $<$1.13                 & 1.40 & $<$0.7  & $<$0.64 &    0.12 \\
67 & 123711.9+621325 &         12.6 &     3.7 & \nodata      & $<$15.97 & \nodata & \nodata      & $<$8.3       & \nodata &          203.1 & \nodata                 & 1.40 &    0.64 & $<$1.65 & $<$0.18 \\
68 & 123713.7+621424 &         22.0 &     4.9 &          0.5 &    12.11 &     3.6 & \nodata      & $<$13.7      & \nodata &          215.5 & $>$0.89                 & 1.40 &    1.05 &    1.18 & $<$0.28 \\
69 & 123714.1+620916 &         60.4 &     8.1 &          0.3 &    19.26 &     4.6 &          0.2 &         39.0 &     6.3 &          207.8 & 0.50$^{+0.24}_{-0.17}$  & 1.54 &    2.75 &    1.88 &    0.84 \\
70 & 123714.3+621208 &          9.2 &     3.2 & \nodata      & $<$7.58  & \nodata &          0.4 &         10.6 &     3.3 & 128.7$^{\rm g}$ & $<$0.71                 & 1.40 &    0.73 & $<$1.23 &    0.37 \\
\\
71 & 123714.8+621617 &         47.9 &     7.2 &          0.4 &    14.51 &     4.0 &          0.1 &         31.0 &     5.7 &          210.2 & 0.47$^{+0.26}_{-0.18}$  & 1.59 &    2.10 &    1.39 &    0.66 \\
72 & 123715.9+621213 &         11.0 &     3.5 &          0.0 &    11.33 &     3.5 & \nodata      & $<$5.0       & \nodata & 176.0$^{\rm g}$ & $>$2.27                 & 1.40 &    0.64 &    1.35 & $<$0.13 \\
73 & 123716.7+621733 &        382.3 &    20.1 &          0.2 &   159.44 &    13.0 &          0.2 &        213.0 &    14.8 &          205.6 & 0.76$^{+0.12}_{-0.11}$  & 1.15 &   21.89 &   17.13 &    4.57 \\
74 & 123719.0+621025 &         12.0 &     3.7 & \nodata      & $<$12.40 & \nodata &          0.1 &          7.5 &     2.8 &          204.7 & $<$1.66                 & 1.40 &    0.60 & $<$1.27 &    0.16 \\
75 & 123719.9+620955 &         38.0 &     6.5 &          0.6 &     7.64 &     3.0 &          0.3 &         25.1 &     5.1 &          208.6 & 0.31$^{+0.23}_{-0.15}$ & 1.87 &    1.43 &    0.70 &    0.55 \\
\\
76 & 123721.8+621035 &          8.1 &     3.0 &          0.1 &     5.58 &     2.5 & \nodata      & $<$9.6       & \nodata & 195.3$^{\rm g}$ & $>$0.59                 & 1.40 &    0.42 &    0.60 & $<$0.22 \\
77 & 123722.7+620934 &         18.1 &     4.6 &          0.4 &     9.66 &     3.3 & \nodata      & $<$13.7      & \nodata &          203.1 & $>$0.71                 & 1.40 &    0.91 &    1.00 & $<$0.3  \\
78 & 123723.2+621538 &         35.6 &     6.2 & \nodata      & $<$18.33 & \nodata &          0.1 &         27.4 &     5.3 &          210.2 & $<$0.68                 & 1.40 &    1.74 & $<$1.83 &    0.58 \\
79 & 123724.0+621304 &         33.1 &     5.9 &          0.1 &    19.75 &     4.6 &          0.1 &         12.6 &     3.6 &          202.2 & 1.57$^{+1.14}_{-0.63}$  & 0.35 &    2.96 &    2.59 &    0.27 \\
80 & 123724.3+621359 &         24.8 &     5.2 &          0.2 &    17.19 &     4.2 & \nodata      & $<$9.7       & \nodata & 197.5$^{\rm g}$ & $>$1.78                 & 1.40 &    1.29 &    1.82 & $<$0.22 \\
\\
81 & 123725.0+620856 &         34.0 &     6.2 &          0.1 &    18.55 &     4.6 &          0.6 &         17.5 &     4.4 & 186.8$^{\rm h}$ & 1.07$^{+0.70}_{-0.42}$  & 0.78 &    2.64 &    2.39 &    0.41 \\
82 & 123725.7+621648    &      28.5       &     5.7   &    \nodata   & $<$12.24    & \nodata   &    0.1    &    23.7 &     5.0& 206.2      &                 $<$0.52$^{+0.14}_{-0.09}$    & Star &     0.70    &    \nodata    &       0.57   \\
\\
\enddata

\newpage

\tablenotetext{a}{CTI-corrected source counts and errors (1$\sigma$)
are usually as computed by {\sc wavdetect} (see \S \ref{xrpointsources} and
Freeman et~al. 2000 for details).  The bands are full (FB, 0.5--8 keV),
hard (HB, 2--8 keV), and soft (SB, 0.5--2 keV).  Source exposure times
are effective exposure times taken from the appropriate location in the
full-band exposure map (see \S\ref{xrexpmapcreate} for discussion).}
\tablenotetext{b}{Distance between the source detected in the full-band
and either the hard-band or the soft-band images.  Positions were
determined by {\sc wavdetect}.}
\tablenotetext{c}{Defined as the ratio of counts between the hard and
soft bands. Errors for this quantity have been calculated following the
``numerical method" described in \S1.7.3 of Lyons (1991).  These band
ratios have been corrected for the differential vignetting in the hard
and soft bands.}
\tablenotetext{d}{$\Gamma$ is the photon index of a power-law model
(see \S~\ref{xrpointsources}). Entries with values of 1.40 are assumed, since 
there are too few counts to determine the band ratio and then to estimate $\Gamma$.
Entries of ``Star" are spectroscopically confirmed stars; a $kT=0.5$~keV thermal bremsstrahlung
X-ray spectral model was assumed. }
\tablenotetext{e}{Both \hbox{CXOHDFN}~J123615.9+621515 and
\hbox{CXOHDFN}~J123621.0+621411 have $>1.0^{\prime \prime}$ positional
offsets between the full-band and soft-band detections. These are not
considered to be independent detections due to decreased positional
certainty for the combination of low numbers of counts ($< 10$) and
large off-axis angles ($> 5^{\prime}$).  For the first, the source is
very hard even if the soft match is incorrect. For the second, $\Gamma
= 1.4$ is assumed regardless of the soft match due to the low number of
counts.  Both sources have faint ($R > 24.5$) optical counterparts and
no measured redshifts, so none of the conclusions about their
identities is compromised by a false cross-band match.
\hbox{CXOHDFN}~J123702.8+621601 has a $>1.0^{\prime \prime}$ offset
between full-band and hard-band detections, but the hard-band source
has only 6 counts and the source spectrum is soft regardless of the
hard-band match.  This source has a very faint optical counterpart ($R
\approx25.4$) and no redshift, so its identity would not be compromised
by a false cross-band match.}
\tablenotetext{f}{{\sc wavdetect} photometry failed, this value is from
our manual photometry (see \S~\ref{xrpointsources}). According to 
{\sc wavdetect}, the numbers of
``detected" counts  for \hbox{CXOHDFN}~J123640.2+621655,
\hbox{CXOHDFN}~J123657.4+621026, \hbox{CXOHDFN}~J123703.5+621447 were
3.6, 1.9 and 3.5, respectively.  For \hbox{CXOHDFN}~J123704.8+621601, {\sc wavdetect}
photometry gave 27.8~counts, but our manual photometry found 61.4~counts. 
} 
\tablenotetext{g}{Source
located on or near a gap between the CCDs for at least one
observation.} \tablenotetext{h}{Source located at the edge of the ACIS
field during observation 957 (see Table \ref{chandralog}).}
\end{deluxetable}

\clearpage

% ------------------------------------------------------------------

\renewcommand{\baselinestretch}{1.053}

% ------------------------------------------------------------------

\begin{deluxetable}{llclrr}
% \tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption {Catalogs correlated against the \chandra\ sources \label{catalogs}}
% 
% \small
\tabletypesize{\scriptsize}
\tablehead{
\multicolumn{1}{l}{Catalog}     &
\multicolumn{1}{l}{Catalog}     &
\colhead{}                      &     
\colhead{}                      &     
\colhead{}                      &     
\colhead{}                      \\	
\multicolumn{1}{l}{Description} &
\multicolumn{1}{l}{Reference}   &
\colhead{$N_{\rm S}^{\rm a}$}       &	
\colhead{$R_{\rm M}^{\rm b}$}       &      
\colhead{$N_{\rm M}^{\rm c}$}       &     
\colhead{$N_{\rm F}^{\rm d}$}       
}
\startdata
{\it Radio sources}                                       &                                 &     &           &     &       \\
\hspace*{0.15 cm} VLA (8.5~GHz)                           &  R98         		    & 48  & 0.4$^{\rm e}$ & 10  & 0.25  \\
\hspace*{0.15 cm} VLA (1.4~GHz)                           &  Richards et~al. (1999)         & 17  & 1.0$^{\rm e}$ &  2  & $<$0.25\\
                                                          &  R00                & 65  & 0.7$^{\rm e}$ & 16  & 0.25  \\
\hspace*{0.15 cm} VLA + MERLIN				  &  Richards (1999)                & 67  & 1.3       & 16  & 0.25  \\
							  &  Muxlow et al. (1999)	    & 	  & 	      &     &       \\
\hspace*{0.15 cm} WSRT (1.4 GHz)                          &  Garrett et~al. (2000)          & 65  & 3.0       & 11  & 0.75  \\
                                                          &                                 &     &           &     &       \\
{\it Submillimeter sources}                               &                                 &     &           &     &       \\
\hspace*{0.15 cm} SCUBA \hbox{HDF-N}                             &  Hughes et~al. (1998)           & 5   &  4.0      & 0   & 0.50  \\
\hspace*{0.15 cm} SCUBA \hbox{HDF-N} and environs                &  BCR00           		    & 5   & 1.1       & 0   & 0.25  \\
                                                          &                                 &     &           &     &       \\
{\it Infrared sources}                                    &                                 &     &           &     &       \\
\hspace*{0.15 cm} \iso-CAM 6.5 and 15~$\mu$m              &  A99                            & 100 & 3.5       & 11  & 0.25  \\
\hspace*{0.15 cm} 2MASS                                   &  Cutri et~al. (2000)            & 15  & 2.1       & 2   & $<$0.25\\
\hspace*{0.15 cm} Hawaii $K$ selected                     &  Barger et~al. (1999)           & 180 & 1.4       & 6   & 0.75  \\
\hspace*{0.15 cm} Caltech $K$ selected                    &  Hogg00             	    & 487 & 1.4       & 31  & 0.50  \\
\hspace*{0.15 cm} Keck NIRC 3.2~$\mu$m                    &  Hogg et~al. (2000b)            & 11  & 1.4       & 3   & $<$0.25\\
\hspace*{0.15 cm} NICMOS                                  &  Thompson et~al. (1999)         & 342 & 1.0       & 0   & $<$0.25\\
\hspace*{0.15 cm} Hawaii $I$ selected                     &  Barger et~al. (1999)           & 2367& 1.4       & 55  & 5      \\
                                                          &                                 &     &           &     &        \\
{\it Optical sources}                                     &                                 &     &           &     &        \\
\hspace*{0.15 cm} HST \hbox{HDF-N}                               &  W96         & 9509& 0.9       & 8   & 2.5$^{\rm f}$    \\
\hspace*{0.15 cm} Caltech $R$ selected                    &  Hogg00            & 3606& 1.0       & 60  & 10     \\
\hspace*{0.15 cm} APM POSS                                &  McMahon \& Irwin (1992)        & 147 & 2.0       & 12  & 0.75   \\
\hspace*{0.15 cm} USNO A-2 					  &  Monet et~al. (2000)            & 45  & 1.4       & 5   & 0.25   \\
                                                          &                                 &     &           &     &        \\
{\it Redshift surveys}                                    &                                 &     &           &     &        \\
\hspace*{0.15 cm} Caltech redshift survey                 &  C00            & 675 & 1.0       & 24  & 2      \\
\hspace*{0.15 cm} Stony Brook photometric redshifts       &  Fern\'andez-Soto et~al. (1999) & 1067& 1.1       &  7  & 2      \\
                                                          &                                 &     &           &     &        \\
\\
{\it AGN and stellar candidates}                          &                                 &     &           &     &        \\
\hspace*{0.15 cm} High-$z$, low-luminosity AGN candidates &  Jarvis \& MacAlpine (1998)     & 32$^{\rm g}$  & 1.4       &  0  &$<$0.25 \\
\hspace*{0.15 cm} Color-selected QSO 			  &  Conti et~al. (1999)            & 8   & 1.0       &  0  &$<$0.25 \\
\hspace*{0.15 cm} Variable galaxies                       &  Sarajedini et~al. (2000)       & 9   & 1.1       &  1  &$<$0.25 \\
\hspace*{0.15 cm} Wide-field confirmed QSOs &  Liu et~al. (1999)              & 1   & 1.4       &  1  &$<$0.25 \\
\hspace*{0.15 cm} Wide-field QSO and star candidates      &  Vanden Berk et~al. (2000)      & 5$^{\rm g}$   & 1.4       &  2  &0.25    \\
\hspace*{0.15 cm} Faint, moving objects in \hbox{HDF-N}          &  Ibata et~al. (1999)            & 5   & 0.7       &  0  &$<$0.25 \\
\enddata
\tablenotetext{a}{Number of catalog sources in the Caltech area.}
\tablenotetext{b}{Positional error (in arcseconds) of catalog sources adopted for matching with the \chandra\ sources.}
\tablenotetext{c}{Number of catalog sources with \chandra\ source matches.}
\tablenotetext{d}{Statistically expected number of catalog sources with 
false \chandra\ source matches (see \S\ref{sourcematching}). Note that this technique is
of limited precision in some cases due to small number statistics. }
\tablenotetext{e}{Typical value. Errors differed from source to source as 
described in the respective reference.}
\tablenotetext{f}{In the \hbox{HDF-N} there are actually zero false matches expected at the optical flux levels
of the \chandra-W96 matches (see \S~\ref{sourcematching}).}
\tablenotetext{g}{For Jarvis \& MacAlpine (1998), 12 of the 32 objects are AGN candidates.  For Vanden Berk et~al. (2000), four of the five objects are QSO candidates.}
\end{deluxetable}

\clearpage

% ------------------------------------------------------------------

\begin{deluxetable}{clrrrlclrrr}
%\rotate
\tablecolumns{11}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption {Multiwavelength properties of the Caltech area \chandra\ sources \label{multiwavtable}}
\tablehead{
\colhead{\#}		&
\colhead{CXOHDFN Name } 		&
\colhead{}                &
\colhead{}                &
%\colhead{$\Delta$ Opt$^{\rm a}$}       &
%\colhead{Opt }            &
\colhead{}                    &
\colhead{$z$}                &
\colhead{}                     &
\colhead{ID}                 &
\multicolumn{3}{c}{${\log{L}_{\rm X}}$(erg s$^{-1}$)$^{\rm e}$}
\\
\colhead{}				&
\colhead{(J2000) }			&
\colhead{$R^{\rm a}$}                    	&
\colhead{$I^{\rm a}$}				&
\colhead{$z$}				&
\colhead{Ref$^{\rm b}$}          	&
\colhead{ID$^{\rm c}$}                  &
\colhead{Ref$^{\rm d}$} 		&
\colhead{Full}				&
\colhead{Hard}				&
\colhead{Soft}			
}
\startdata
1 & 123614.4+621046$^{\rm f}$          &    24.8 & 24.2 &             \nodata & \nodata   & \nodata       & \nodata & \nodata & \nodata       & \nodata       \\
2 & 123615.9+621515$^{\rm f}$          &    25.2 & 24.4 &             \nodata & \nodata   & \nodata       & \nodata & \nodata & \nodata       & \nodata       \\
3 & 123616.0+621107          &    25.5 & 24.4  & \nodata & \nodata   & \nodata     & \nodata & \nodata       & \nodata       \\
4 & 123617.0+621011$^{\rm g}$ &   22.7 & 21.7 &   0.845 & H01    & HL        & H01     &    43.1 &          42.9 &          42.6 \\
5 & 123618.0+621635$^{\rm g}$ &   20.5 & 19.9 &   0.679 & H01    & NL AGN    & H01     &    43.4 &          43.2 &          42.9 \\
\\
6 & 123618.5+621115$^{\rm g}$ &   21.4 & 21.0 &   1.022 & H01    & BL AGN    & H01     &    43.8 &          43.6 &          43.5 \\
7 & 123619.1+621441          &    24.6 & 24.3 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
8 & 123619.9+621051          & $>$26.1 & $>$25.3 & \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
9 & 123620.3+621446          & $>$26.1 & $>$25.3 & \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
10 & 123620.4+621237$^{\rm f}$          &    26.2 & 25.0 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
11 & 123621.0+621411          &    24.6 & 23.7 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
12 & 123621.3+621109          &    23.4 & 21.9 &       1.014 &     C00 & HL        & H01     &    42.3 &          42.6 & $<$41.8       \\
13 & 123622.6+621028          &    25.1 & 24.7 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
14 & 123622.9+621527          &    20.1 & 20.0 &        2.580 &     Liu & QSO       & Liu     &    44.8 &          44.6 & 44.3$^{\rm h}$ \\
15 & 123625.4+621404          &    18.1 & 16.7 &     \nodata  &  C00 &   M4 star      &  H01  &   \nodata    &  \nodata     &   \nodata     \\
\\
16 & 123627.5+621026          &    24.0 & 22.8 &     \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
17 & 123627.5+621218          & $>$26.1 & $>$25.3 &  \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
18 & 123627.7+621158$^{\rm f}$          &    24.3 & 23.7 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
19 & 123629.0+621046$^{\rm g}$ &   24.0 & 22.8 &       1.013 &     C00 & NL AGN   & H01     &    42.6 &          42.7 & $<$41.9       \\
20 & 123629.2+621613$^{\rm g}$ &    21.6 & 20.4 &        0.848 & H01     & NL AGN   & H01     &    42.3 &          42.6 & $<$41.6       \\
\\
21 & 123629.4+621513          &    23.6 & 23.1 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
22 & 123631.2+620957          &    25.3 & 25.0 &     \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
23 & 123633.4+621418$^{\rm g}$ &   24.3 & 23.8 &        3.408 &     C00 & BL AGN   & C00     &    43.7 & 43.6$^{\rm h}$ & 42.9$^{\rm h}$ \\
24 & 123633.6+621123          & $>$26.1 & $>$25.3 & \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
25 & 123633.7+621313          &    25.4 & 24.8 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
26 & 123634.5+621213          &    19.5 & 18.8 &       0.458 &      C00 & SB/LL    & R98     &    41.4 & $<$41.7       &          40.9 \\
27 & 123635.3+621109          &    21.4 & 20.7 &      0.410 &      B99 & LL       & \nodata &    41.4 & $<$41.7       &          40.8 \\
28 & 123635.6+621424          &    23.5 & 22.9 &      \nodata & \nodata & \nodata   & \nodata     & \nodata & \nodata       & \nodata       \\
29 & 123636.6+621347          &    21.5 & 21.1 &       0.960 &      C00 & BL AGN   & C00     &    43.3 &          43.0 &          43.0 \\
30 & 123636.7+621156$^{\rm g}$ &    22.3 & 21.6 &        0.555 &     B99 & NL AGN   & H01/R98 &    42.3 &          42.0 &          41.9 \\
\\
31 & 123639.0+621041          & $>$26.1 & $>25.3$ &  \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
32 & 123639.1+620944$^{\rm f}$          &    24.0 & 23.2 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
33 & 123639.6+621230          &    24.3 & 23.5 &        3.479 &  FS/C00 & BL AGN    & C00     &    43.5 & 43.4$^{\rm h}$ & 42.7$^{\rm h}$ \\
34 & 123640.2+621655          &    23.1 & 21.6 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
35 & 123640.8+621042          & 25.5 & 25.0 &  \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
36 & 123641.8+621132$^{\rm f}$      &    19.9 & 19.6 &   0.089 &     C00 & LL        & H00     &    40.0 & $<$40.2       &          39.3 \\
37 & 123642.2+621711          &    24.3 & 23.7 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
38 & 123642.2+621545          &    22.2 & 21.2 &        0.857 &     C00 & HL        & \nodata &    42.6 &          42.5 &          41.8 \\
39 & 123644.0+621249$^{\rm g}$ &    21.3 & 20.8 &         0.56 &    C00 & NL AGN/LL & H01     & $<$41.7 & $<$41.7       &          41.0 \\
40 & 123646.3+621404          &    22.1 & 21.0 &        0.962 &     C00 & BL AGN    & C00     &    43.6 &          43.5 &          42.6 \\
\\
41 & 123646.6+620857          &    24.4 & 23.0 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
42 & 123648.0+620941$^{\rm f}$ &   24.6 & 23.3 &     \multicolumn{2}{l}{Northern object} & \nodata    & \nodata & \nodata & \nodata       & \nodata       \\
   &                          &    23.5 & 23.5 &     \multicolumn{2}{l}{Southern object} & \nodata    & \nodata & \nodata & \nodata       & \nodata       \\

43 & 123648.0+621309          &    21.0 & 20.1 &        0.475 &     C00 & Elliptical/LL & H00     &    41.6 & $<$41.8       &          41.1 \\
44 & 123648.3+621456          & $>$26.1 & $> 25.3$ &  \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
45 & 123651.2+621051          &    24.7 & 23.3 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
46 & 123651.7+621221          &    26.7$^{\rm i}$ & $>25.3$ &        2.700 &       D & QSO 2 cand.   & H00     &    43.2 &          43.2 & 41.8$^{\rm h}$ \\
47 & 123651.8+621504$^{\rm f}$          &    24.9 & 24.7 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
48 & 123652.9+621444          &    19.5 & 18.7 &       0.322 &     C00 & LL        & R98     &    41.2 & $<$41.4       &          40.7 \\
49 & 123655.4+621311$^{\rm g}$   &    23.3 & 21.7 &        0.968 &     C00 & Elliptical/HL & H00     &    42.5 &          42.3 &          42.2 \\
50 & 123655.8+621200          &    24.6 & 23.8 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
51 & 123656.9+621301          &    23.4 & 22.5 &        0.474 &     C00 & Elliptical/LL & C00     &    41.8 &          41.6 &          41.1 \\
52 & 123657.4+621026          &    23.5 & 22.3 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
53 & 123658.3+620958          &    18.0 & 17.4 &       0.137 &     C00 & LL        & H01     & $<$40.5 & $<$40.5       &          39.8 \\
54 & 123658.8+621435$^{\rm g}$ &    21.4 & 20.4 &       0.678 &    C00 & BL AGN    & R98     &    43.0 &          42.9 &          42.5 \\
55 & 123659.4+621616          & $>$26.1 & $>25.3$ &  \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
56 & 123700.5+621509          &    24.8 & 24.4 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
57 & 123702.0+621123          &    19.3 & 18.7 &        0.136 &     C00 & LL        & C00     &    39.9 & $<$40.6       & $<$39.9       \\
58 & 123702.6+621244          &    24.8 & 24.5 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
59 & 123702.7+621543$^{\rm g}$ &    19.9 & 19.2 &       0.514 &    C00 & post-SB/HL & H01     &    43.2 &          43.1 &          42.5 \\
60 & 123702.8+621601          &    25.1 & 24.5 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
61 & 123703.5+621447          & $>$26.1 & $>25.3$ &  \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
62 & 123704.6+621652$^{\rm g}$ &    20.5 & 20.1 &       0.377 &    C00 & NL AGN    & H01     &    42.0 &          41.7 &          41.7 \\
63 & 123704.8+621601$^{\rm f}$          & 25.4 & 25.2 &  \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
64 & 123705.1+621635          & 25.4 & 25.1 & \nodata &  \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
65 & 123706.8+621702$^{\rm g}$ &   19.7 & 19.6 &        1.020 & H01     & BL AGN   & H01     &    44.1 &          43.9 &          43.7 \\
\\
66 & 123708.4+621204          & $>$26.1 & $>$25.3 &   \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
67 & 123711.9+621325          &    25.1 & 24.6 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
68 & 123713.7+621424          &    22.0 & 21.2 &        0.475 &     C00 & HL        & H01     &    41.8 &          41.8 & $<$41.2       \\
69 & 123714.1+620916$^{\rm f}$          &    24.5 & 24.0 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
70 & 123714.3+621208          &    23.7 & 23.3 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
71 & 123714.8+621617          &    23.7 & 23.3 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
72 & 123715.9+621213$^{\rm g}$ &    23.7 & 22.3 &        1.020 &    C00 & HL        & C00     &    42.3 &          42.6 & $<$41.5       \\
73 & 123716.7+621733          &    23.1 & 22.2 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
74 & 123719.0+621025          &    25.6 & $>$25.3 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
75 & 123719.9+620955          &    24.3 & 24.0 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
76 & 123721.8+621035          &    22.4 & 21.3 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
77 & 123722.7+620934          &    24.8 & 24.6 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
78 & 123723.2+621538          &    24.0 & 23.6 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
79 & 123724.0+621304          &    24.1 & 23.6 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
80 & 123724.3+621359          &    24.7 & 24.1 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
\\
81 & 123725.0+620856          &    23.4 & 22.2 &      \nodata & \nodata & \nodata   & \nodata & \nodata & \nodata       & \nodata       \\
82 & 123725.7+621648          &    19.3 & 18.0 &      \nodata & H01 &  M4 star      &     \nodata & \nodata & \nodata & \nodata   \\
\enddata

\tablenotetext{a}{$R$ and $I$ are measured or calculated as described in \S \ref{optphotom}.  Lower limits on magnitude are at the $2 \sigma$ level.} 

\tablenotetext{b}{Sources for redshifts.  H01: the current paper;
Liu: Liu et~al. (1999); B99: Barger et~al. (1999); 
FS: Fern\'andez-Soto et~al. (1999);
D: M. Dickinson 2000, private communication}

\tablenotetext{c}{Abbreviations in the table include: ``SB"---
Starburst; ``LL"---Low-luminosity galaxy (see \S~\ref{LLXR}),
``HL"---High-luminosity galaxy, ``NL"--- narrow-line AGN and ``BL"---
broad-line AGN.  The classification system is described in
\S \ref{idscheme}.  Individual objects are discussed in
detail in \S A.1 and A.2.} 

\tablenotetext{d}{Sources for identifications are the same as for
redshifts (see note ``c" above); H00 is Paper I.}

\tablenotetext{e}{Luminosity is for the rest frame of the source.}

\tablenotetext{f}{For these objects, there was an optical counterpart
lying within the aperture close to the edge.  We have measured the
magnitudes with the aperture centered on the position of this optical
source  (see \S \ref{optphotom} and Figure \ref{optical_cutouts1}).
\hbox{CXOHDFN}~J123641.8+621132 is $1.4^{\prime \prime}$ from the
galaxy center but is consistent with an apparent off-center
ultraviolet bright spot (see H00).  It is possible that this spot may
be a background AGN.  \hbox{CXOHDFN}~J123648.0+620941 has two optical
counterparts of comparable brightness within the $3.0^{\prime \prime}$
 aperture (see Figure \ref{optical_cutouts1}).
 We have measured the magnitudes of these two sources manually.  See \S
A.2 for more discussion of this source.}

\tablenotetext{g}{See Figure~\ref{spectra1} for this
object's spectrum.}

\tablenotetext{h}{High-redshift objects:  For soft-band fluxes, the
0.5--2 keV rest frame has been redshifted out of our observed bandpass,
so these luminosities are extrapolations of the power law calculated
from higher energy data.  For hard-band fluxes (2 cases), this object
was not detected in the observed 2--8 keV band but since the  observed
0.5--2 keV band overlaps well with the rest-frame 2--8 keV band, we use
the 0.5--2 keV count rate to calculate the hard luminosity for this
source.}
\tablenotetext{i}{CXOHDFN~J123651.7+621221 lacks an optical counterpart in our deep $I$-band
imaging, but it does have a faint $V=26.7$ counterpart in the \hbox{HDF-N} 
(see H00). }
\end{deluxetable}

\clearpage

% ------------------------------------------------------------------

\begin{deluxetable}{lcccc}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption {Summary of spectroscopic classifications of \chandra\ sources \label{spectralclasses}}
\tablehead{
\multicolumn{1}{c}{Object}              &
\colhead{Soft-band}                 &   
\colhead{Hard-band}		    &
\colhead{Total}	
\\
\multicolumn{1}{c}{Class} 			&
\colhead{Detections} 		&
\colhead{Detections}		&
\colhead{Detections}
}

\startdata
{\it AGN}			&		&		&		\\
\hspace*{0.15 cm} Broad-line (BL)&	8	&	6	&	8	\\
\hspace*{0.15 cm} Narrow-line (NL)&	5	&	6	&	7	\\
\hspace*{0.15 cm} Total		&	13	&	12	&	15	\\
\\
{\it Galaxies}&			&		&		&		\\
\hspace*{0.15 cm} Low-luminosity (LL)&	7	&	1	&	8	\\
\hspace*{0.15 cm} High-luminosity (HL)&	4	&	7	&	7	\\	
\hspace*{0.15 cm} Total		&	11	&	8	&	15	\\
\\
{\it Stars}	 		&	2	&	0	&	2	\\
\enddata
\end{deluxetable}

%---------------------------------------------------------------

\begin{deluxetable}{lclrllrcl}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption {Chandra detections of $\mu$Jy radio sources \label{radiotable}}
%
% \small
%
\tablehead{
\colhead{}               			&
\colhead{$\Delta$ R-XR$^{\rm a}$ }        	&
\colhead{$S_{1.4}$}              		&
\colhead{}        				&
\colhead{$\theta^{\rm b}$ }              	&
\colhead{$z$}					&
\colhead{Band}					&
\colhead{}               	&
\colhead{$\log{L_{0.5-8}}$}			\\
\colhead{VLA object}        			&
\colhead{($^{\prime \prime}$) }        			&
\colhead{($\mu$Jy)}              			&
\colhead{${\alpha}_{\rm R}^{\rm b}$}  	             	&
\colhead{($^{\prime \prime}$) }              		&
\colhead{}                                   		&
\colhead{Ratio}                                  	&
\colhead{Class$^{\rm b}$ }               		&
\colhead{(erg s$^{-1}$)}		

}

\startdata
J123646.36+621404.9 &     0.2&  179.0 &      $-0.04$      &  0.2&     0.962    &   1.27      &AGN  & 43.6   \\
J123652.96+621444.3 &     0.4&  168.0 &      $-0.12$      &  2.5&     0.322    & $<$1.03     &AGN  & 41.2  \\
\\
J123616.14+621513.9$^{\rm c}$&      1.8&   53.9 &      \nodata      &  1.0&     \nodata  &   2.30      &S    & \nodata  \\
J123617.10+621011.5&      0.5&   62.0 &      \nodata      &  0.7&     0.845    &   0.47      &S    & 43.1 \\
J123621.27+621109.5&      0.2&   52.6 &      $>$0.86      &  3.2&     1.014    &   $>$1.32   &S    & 42.3 \\
J123631.27+620957.3$^{\rm d}$&   0.7&  152.0 &      $>$0.99        &2.5&     \nodata  &   $<$1.14   &S    & \nodata \\ 
J123634.46+621213.3&      0.4&  233.0 &      0.74         &  1.0&     0.458    &   $<$1.19   &S    & 41.4 \\
J123635.62+621424.3&      0.1&   87.8 &      $>$0.88      &  2.8&     \nodata  &   1.09      &S    & \nodata \\
J123642.23+621545.7&      0.3&  150.0 &      0.50         &  2.4&     0.857    &   0.90      &S    & 42.6 \\
J123651.80+621221.4&      0.4&   49.3 &      0.71         &  0.8&     2.7      &   2.62      &S    & 43.2 \\
J123656.88+621302.5&      1.0&   49.5 &      $>$1.22      &  1.2&     0.474    &   0.59      &S    & 41.8 \\
J123711.95+621325.8$^{\rm e}$&   0.5&   53.9 &$>$1.16     &  1.4&     \nodata  &   \nodata   &S    & \nodata \\
J123716.68+621733.5&      0.2&  346.0 &      $>$0.76      &  0.6&     \nodata  &   0.76      &S    & \nodata \\
\\      
J123618.04+621635.6&      0.6&	47.1 &      \nodata      &  \nodata& 0.679    &   0.45      &U    & 43.4 \\
J123629.02+621046.0&      0.5&   81.4 &      $>$0.86      &  \nodata& 1.013    &   $>$1.26   &U    & 42.6 \\
J123725.05+620856.6&      0.1&   90.0 &      \nodata      &  0.4&     \nodata  &   1.07	     &U    & \nodata \\
\enddata

\tablenotetext{a}{Offset between the radio and \chandra\ source positions.}
\tablenotetext{b}{${\alpha}_{\rm R}$ is the radio spectral index and $\theta$ 
is the radio spatial extent; 
both were determined by R00.   R00 classifications are `S' for `Starburst-type'
and `U' for `Unknown'.}
\tablenotetext{c}{Please see footnote ``e" in Table~\ref{xraydata} and
footnote ``f" in Table~\ref{multiwavtable} 
about this object (CXOHDFN~J\hbox{123615.9+621515}).  }
\tablenotetext{d}{This source was detected in neither the full nor the hard band.   }
\tablenotetext{e}{This source was not detected independently in either the soft or hard bands.}

\end{deluxetable}

\clearpage

% ------------------------------------------------------------------

\begin{deluxetable}{lcccccc}
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption {\chandra\ detections of faint \iso-CAM sources \label{ISOtable}}
%
% \small
%
\tablehead{
\colhead{}              &
\colhead{$\Delta$ ISO-XR }        &
\colhead{}              &
\colhead{7 $\mu$m }   &
\colhead{15 $\mu$m }        &
\colhead{Band}	&
\colhead{$\log{L_{0.5-8}}$}           
\\
\colhead{ISOCAM object} 	&
\colhead{($^{\prime \prime}$)}      &
\colhead{$z^{\rm a}$}      &
\colhead{($\mu$Jy)}      &
\colhead{($\mu$Jy)}      &
\colhead{Ratio}      &
\colhead{(erg s$^{-1}$)}      
}

\startdata
J123634.4+621212 & 1.8  &   0.456  & \nodata            &  $448^{+68}_{-59}$  & $<1.19$   &  41.4 \\
J123635.6+621424 & 0.5  &  \nodata & \nodata            &  $441^{+43}_{-82}$  & $1.09$    &  \nodata \\
J123636.5+621348 & 1.4  &   0.960  & \nodata            &  $353^{+40}_{-66}$  & $0.24$    &  43.3 \\
J123642.1+621545 & 1.4  &   0.857  & \nodata            &  $459^{+46}_{-86}$  & $0.9$     &  42.6 \\
J123644.2+621251$^{\rm b}$ & 1.7  &   0.557  & $<50$    &  $282^{+60}_{-64}$  & $<1.15$   &  41.0 \\
J123646.4+621406 & 1.3  &   0.960  & $191^{+41}_{-86}$  &  $107^{+95}_{-20}$  & $1.27$    &  43.6 \\
J123647.7+621312 & 3.4  &   0.475  & $36^{+65}_{-30}$   &  $<74$              & $<1.03$   &  41.6 \\
J123651.9+621221 & 1.2  &   2.7$^{\rm c}$ & $<36$       &  $48^{+32}_{-9}$    & $2.62$    &  43.2 \\
J123655.4+621312 & 0.9  &   0.968  & $<37$              &  $23^{+10}_{-11}$   & $0.26$    &  42.5 \\
J123656.7+621303 & 2.2  &   0.474  & $94^{+50}_{-69}$   &  $<54$              & $0.59$    &  41.8 \\
J123702.2+621124 & 1.4  &   0.136  & \nodata            &  $162^{+76}_{-49}$  & \nodata   &  39.9 \\

\enddata
\tablenotetext{a}{See Table~\ref{multiwavtable} for individual redshift references.}
\tablenotetext{b}{This source was only detected in the soft band.  This luminosity is in the soft band.}
\tablenotetext{c}{This redshift is photometric (M. Dickinson 2000, private communication).}

\end{deluxetable}

% ------------------------------------------------------------------

\begin{deluxetable}{llllll}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption {\chandra\ detections of VROs \label{VROtable}}
%
% \small
%
\tablehead{

\colhead{Hogg00}              &
\colhead{}               &
\colhead{}               &
\colhead{Band}               &
\colhead{}               &
\colhead{$\log{L_{2-8}}$}              \\ 
\colhead{Source}              &
\colhead{${\cal R}-K_{\rm s}$}               &
\colhead{$K_{\rm s}$}               &
\colhead{Ratio}               &
\colhead{$z^{\rm a}$}               &
\colhead{erg s$^{-1}$}              
}

\startdata

J123629.1+621045 &    5.28 & 17.96 &  $>$1.26 &   1.013    &      42.7 \\
J123651.2+621051 &    5.11 & 19.56 &  $>$2.98 &   \nodata  &      \nodata \\
J123715.9+621213 &    5.05& 18.49 &  $>$2.27 &   1.020     &      42.6 \\
J123724.3+621359 &    5.24 & 19.96 &  $>$1.78 &   \nodata  &      \nodata \\

\enddata
\tablenotetext{a}{From C00; these were determined on the basis of a single 
emission line assumed to be [O{\sc ii}]~3727~\AA.}

\end{deluxetable}
\clearpage

% ------------------------------------------------------------------

\begin{deluxetable}{lcclc}
\tablecolumns{5}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption {\chandra\ stacking constraints on AGN candidates \label{AGNcandidatetable}}
%
% \small
%
\tablehead{

\colhead{AGN}              &
\colhead{Number of }               &
\colhead{Stacked Exposure}               &
\multicolumn{2}{c}{3$\sigma$ Flux Limits (erg cm$^{-2}$ s$^{-1}$)} \\
\colhead{Search}              &
\colhead{Undetected Objects}               &
\colhead{Time (Ms)}               &
\colhead{Soft}               &
\colhead{Hard}             
}

\startdata
Conti et~al. (1999)		& 8  & 1.7 &	1.5$\times 10^{-17}$	& 8.7$\times 10^{-17}$\\
Jarvis \& MacAlpine (1998)	& 12 & 2.6 &	1.0$\times 10^{-17}$	& 8.5$\times 10^{-17}$\\
Sarajedini et~al. (2000) 	& 8  & 1.7 &	1.7$\times 10^{-17}$	& 1.2$\times 10^{-16}$
\enddata
\end{deluxetable}
